Investigation of effects of pairing correlations on calculated $\beta$-decay half-lives of fp-shell nuclei

Pairing of nucleons plays a key role in solving various nuclear physics problems. We investigate the probable effects of pairing correlations on the calculated Gamow-Teller (GT) strength distributions and the associated $\beta$-decay half-lives. Computations are performed for a total of 35 fp-shell nuclei using the proton-neutron quasiparticle random phase approximation (pn-QRPA) model. The nuclei were selected because of their importance in various astrophysical environments. Pairing gaps are one of the key parameters in the pn-QRPA model to compute GT transitions. We employed three different values of the pairing gaps obtained from three different empirical formulae in our calculation. The GT strength distributions changed significantly as the pairing gap values changed. This in turn resulted in contrasting centroid and total strength values of the calculated GT distributions and led to differences in calculated half-lives using the three schemes. The half-life values computed via the three-term pairing formula, based on separation energies of nucleons, were in best agreement with the measured data. We conclude that the traditional choice of pairing gap values, $\Delta_p = \Delta_n = 12/\sqrt{A}$, may not lead to half-life values in good agreement with measured data. The findings of this study are interesting but warrant further investigation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
20 20 moveto
20 220 lineto
220 220 lineto
220 20 lineto
closepath
2 setlinewidth
gsave
.4 setgray fill
grestore
stroke
grestore

